The Fishyscapes Benchmark: Measuring Blind Spots in Semantic Segmentation

Deep learning has enabled impressive progress in the accuracy of semantic segmentation. Yet, the ability to estimate uncertainty and detect failure is key for safety-critical applications like autonomous driving. Existing uncertainty estimates have mostly been evaluated on simple tasks, and it is unclear whether these methods generalize to more complex scenarios. We present Fishyscapes, the first public benchmark for uncertainty estimation in a real-world task of semantic segmentation for urban driving. It evaluates pixel-wise uncertainty estimates towards the detection of anomalous objects in front of the vehicle. We~adapt state-of-the-art methods to recent semantic segmentation models and compare approaches based on softmax confidence, Bayesian learning, and embedding density. Our results show that anomaly detection is far from solved even for ordinary situations, while our benchmark allows measuring advancements beyond the state-of-the-art.

==> fsweb_over_time.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
axis x line=bottom,
axis y line=left,
axis line shift=5pt,
axis line style={-},
ticklabel style={scale=0.8},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.2, xmax=5.8,
xtick = {0,1,2,3,4},
xticklabels = {{March 19},{June 19},{Sept. 19}, {Jan. 20}, {Oct. 20}},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\small average precision},
ymin=0, ymax=.8,
ytick style={color=black}
]
\addplot [semithick, black, dotted]
table {%
0 0.0264882976046282
1 0.0278138006786062
2 0.0232780714193781
3 0.0147103005334189
4 0.0163906898466801
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0 0.235564270383052
1 0.237640272297105
2 0.260868126581718
3 0.155824268670576
3 0.155824268491529
4 0.166143072070021
4 0.166143088534487
};
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}]
table {%
0 0.503794559771594
1 0.364836796611718
2 0.355237590491565
3 0.223432880292585
4 0.248573367706262
};
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0 0.788925381160755
1 0.418920836433195
2 0.401401353275534
3 0.302029789397414
4 0.32632842626898
};
\addplot [dashed, semithick, color4, mark=*, mark size=2, mark options={solid}]
table {%
0 0.529
1 0.568
2 0.572850547908232
3 0.42787984978344
4 0.430206034889669
};
\addplot [semithick, color5, mark=*, mark size=2, mark options={solid}]
table {%
0 0.521
1 0.547
2 0.532357000065614
3 0.338433002553015
4 0.358048934975696
};
\addplot [dashed, semithick, color6, mark=*, mark size=2, mark options={solid}]
table {%
0 0.277
1 0.435803366627373
2 0.434359750823132
3 0.339430460274597
4 0.300220255627381
};
\addplot [dashed, semithick, white!49.8039215686275!black, mark=*, mark size=2, mark options={solid}]
table {%
3 0.613828833083897
4 0.652713926491831
};
\addplot [semithick, color7, mark=*, mark size=2, mark options={solid}]
table {%
4 0.124583827112721
};
\addplot [semithick, color8, mark=*, mark size=2, mark options={solid}]
table {%
4 0.613115629425961
};
\draw (axis cs:4.1,0.0163906898466801) node[
  scale=0.7,
  anchor=west,
  text=black,
  rotate=0.0
]{data balance};
\draw (axis cs:4.1,0.166143088534487) node[
  scale=0.7,
  anchor=west,
  text=black,
  rotate=0.0
]{softmax entropy};
\draw (axis cs:4.1,0.248573367706262) node[
  scale=0.7,
  anchor=west,
  text=black,
  rotate=0.0
]{kNN embedding};
\draw (axis cs:4.1,0.32632842626898) node[
  scale=0.7,
  anchor=west,
  text=black,
  rotate=0.0
]{learned density};
\draw (axis cs:4.1,0.430206034889669) node[
  scale=0.7,
  anchor=west,
  text=black,
  rotate=0.0
]{OoD training};
\draw (axis cs:4.1,0.37) node[
  scale=0.7,
  anchor=west,
  text=black,
  rotate=0.0
]{Bayesian DeepLab};
\draw (axis cs:4.1,0.29) node[
  scale=0.7,
  anchor=west,
  text=black,
  rotate=0.0
]{Dirichlet DeepLab};
\draw (axis cs:4.1,0.652713926491831) node[
  scale=0.7,
  anchor=west,
  text=black,
  rotate=0.0
]{outlier head};
\draw (axis cs:4.1,0.124583827112721) node[
  scale=0.7,
  anchor=west,
  text=black,
  rotate=0.0
]{resynthesis};
\draw (axis cs:4.1,0.613115629425961) node[
  scale=0.7,
  anchor=west,
  text=black,
  rotate=0.0
]{   diss. ensemble};
\end{axis}

\end{tikzpicture}

